A spectral property for concurrent systems and some probabilistic applications

We study trace theoretic concurrent systems. This setting encompasses safe (1-bounded) Petri nets. We introduce a notion of irreducible concurrent system and we prove the equivalence between irreducibility and a "spectral property". The spectral property states a strict inequality between radii of convergence of certain growth series associated with the system. The proof that we present relies on analytic combinatorics techniques. The spectral property is the cornerstone of our theory, in a framework where the Perron-Frobenius theory does not apply directly. This restriction is an inherent difficulty in the study of concurrent systems. We apply the spectral property to the probabilistic theory of concurrent systems. We prove on the one hand the uniqueness of the uniform measure, a question left open in a previous paper. On the other hand, we prove that this uniform measure can be realized as a Markov chain of states-and-cliques on a state space that can be precisely characterized.

==> DSC-tilings.tex <==
$$
\xymatrix@R=2em@C=2.3em{%
\save[]*\txt<4ex>{\itshape null nodes}\restore   &
  \tr{(1,a)}\ar@{<->}[d]&\tr{(2,b)}\ar@{<->}[d]
  &  \tr{(2',d)}\ar@{<->}[d]&\tr{(1',e)}\ar@{<->}[d]\\
 &
\tr{(0,a)}&\tr{(0,b)}
  &\tr{(0',d)}&\tr{(0',e)}\\
  \tr{(2,ab)}\ar[dddr]\ar[uur]\ar@{<->}[dd]\save[]\POS!U+<-4ex,3ex>\ar@{--}[rrrrr]!U+<4ex,3ex>\restore &
                                              \strut\phantom{ABC}
&\tr{(3,ab)}\POS!U!L\ar[ul]!D!R\POS[]\ar[u]\POS!D!L\ar@{<->}[dl]!U!R
  &\tr{(3',de)}\ar[u]\POS!U!R\ar[ur]!D!L\POS[]\POS!D!R\ar@{<->}[dr]!U!L
  &&\tr{(2',de)}\ar[dddl]\ar[uul]\ar@{<->}[dd]\\
&
  \tr{(0,ab)}\POS!D!R\ar[dr]!U!L\POS[]\ar[dddr]\ar[dddddr]
                        &&&\tr{(0',de)}\POS!D!L\ar[dl]!U!R\POS[]\ar[dddl]\ar[dddddl]\\
\tr{(1,ab)}\ar[dddr]\ar[uuuurr]    &
                        &\tr{(3,c)}\ar@{<->}[r]\ar[uur]\ar[ddr]\ar[ddddr]
  &\tr{(3',c)}\ar[uul]\ar[ddl]\ar[ddddl]
  &&\tr{(1',de)}\ar[dddl]\ar[uuuull]\\
  &
  \tr{(1,b)}\POS!U!R\ar[ur]!D!L\POS!R!D\ar@{<->}[dr]!U!L\POS[]
                        &&&\tr{(1',d)}\POS!U!L\ar[ul]\POS!D\ar@{<->}[dl]!U!R\\
\save[]*\txt<5ex>{\itshape positive nodes}\restore    &
                        &\tr{(3,b)}
  &\tr{(3',d)}\\
  &
  \tr{(2,a)}\ar[uuur]\POS!D!R\ar@{<->}[dr]!U!L
                        &&&\tr{(2',e)}\ar[uuul]\POS!D!L\ar@{<->}[dl]!U!R\\
  &
    &\tr{(3,a)}
  &\tr{(3',e)}
                            &\strut\phantom{ABCDE}
    \save "3,1"+<0ex,3.5ex>."5,1"*+[F.]\frm{}\restore
    \save "3,6"+<0ex,3.5ex>."5,6"*+[F.]\frm{}\restore
    \save "3,2"."9,5"!D!R*+[F.]\frm{}\restore
  }
$$


